A Survey on Cloud-Edge-Terminal Collaborative Intelligence in AIoT Networks

The proliferation of Internet of things (IoT) devices in smart cities, transportation, healthcare, and industrial applications, coupled with the explosive growth of AI-driven services, has increased demands for efficient distributed computing architectures and networks, driving cloud-edge-terminal collaborative intelligence (CETCI) as a fundamental paradigm within the artificial intelligence of things (AIoT) community. With advancements in deep learning, large language models (LLMs), and edge computing, CETCI has made significant progress with emerging AIoT applications, moving beyond isolated layer optimization to deployable collaborative intelligence systems for AIoT (CISAIOT), a practical research focus in AI, distributed computing, and communications. This survey describes foundational architectures, enabling technologies, and scenarios of CETCI paradigms, offering a tutorial-style review for CISAIOT beginners. We systematically analyze architectural components spanning cloud, edge, and terminal layers, examining core technologies including network virtualization, container orchestration, and software-defined networking, while presenting categorizations of collaboration paradigms that cover task offloading, resource allocation, and optimization across heterogeneous infrastructures. Furthermore, we explain intelligent collaboration learning frameworks by reviewing advances in federated learning, distributed deep learning, edge-cloud model evolution, and reinforcement learning-based methods. Finally, we discuss challenges (e.g., scalability, heterogeneity, interoperability) and future trends (e.g., 6G+, agents, quantum computing, digital twin), highlighting how integration of distributed computing and communication can address open issues and guide development of robust, efficient, and secure collaborative AIoT systems.

==> fig8_fr.tex <==
\newcommand{\researchicon}{\textcolor{red!70}{\faCompass}}
\newcommand{\resourceicon}{\textcolor{orange!70}{\faCogs}}
\newcommand{\securityicon}{\textcolor{red!70}{\faLock}}
\newcommand{\standardicon}{\textcolor{green!70}{\faClipboardList}}
\newcommand{\aiicon}{\textcolor{purple!70}{\faBrain}}
\newcommand{\networkicon}{\textcolor{cyan!70}{\faBroadcastTower}}
\newcommand{\twinicon}{\textcolor{teal!70}{\faUsers}}
\newcommand{\llmicon}{\textcolor{magenta!70}{\faRobot}}
\newcommand{\quantumicon}{\textcolor{violet!70}{\faAtom}}
\resizebox{0.49\textwidth}{!}{%
\begin{tikzpicture}[
    level1/.style={rectangle, rounded corners=10pt, fill=level0!80, text=black, 
                   text width=3.5cm, align=center, font=\Large\bfseries, 
                   minimum height=1.5cm, draw=black, line width=1.5pt},
    level2/.style={rectangle, rounded corners=8pt, fill=level3!80, text=black, 
                   text width=3.2cm, align=center, font=\fontsize{10}{12}\selectfont, 
                   minimum height=1.2cm, draw=black, line width=1pt},
    arrow/.style={-stealth, very thick, color=black!70}
]
\coordinate (pos1) at (-4.5, 2.1);   % Top left
\coordinate (pos2) at (0, 2.1);    % Top center  
\coordinate (pos3) at (4.5, 2.1);    % Top right
\coordinate (pos4) at (-4.5, 0);   % Middle left
\coordinate (pos5) at (0, 0);    % Center - Main node
\coordinate (pos6) at (4.5, 0);    % Middle right
\coordinate (pos7) at (-4.5, -2.1);  % Bottom left
\coordinate (pos8) at (0, -2.1);   % Bottom center
\coordinate (pos9) at (4.5, -2.1);   % Bottom right
\node[level1] (center) at (pos5) {\researchicon~Future Directions};
\node[level2] (node1) at (pos1) {\resourceicon\quad Resource Magt.\\[0.3em]\cite{levin2019aiops}, \cite{chen2022resource}, \cite{xiao2024domainspecific}};
\node[level2] (node2) at (pos2) {\securityicon~Security \& Privacy\\[0.3em]\cite{yang2024differentially}, \cite{zhou2024enhancing}, \cite{dhinakaran2024privacypreserving}};
\node[level2] (node3) at (pos3) {\standardicon~ Standardization\\[0.3em]\cite{maia2024survey}, \cite{sowinski2023autonomous}, \cite{chi2024trusted}};
\node[level2] (node4) at (pos4) {\aiicon~ Explainable AI\\[0.3em]\cite{zolanvari2023trust}, \cite{zhou2024enhancing}, \cite{zhang2021empowering}};
\node[level2] (node6) at (pos6) {\networkicon~ 6G+ Networks\\[0.3em]\cite{christophorou2023adroit6g}, \cite{lin2024satellitemec}, \cite{wang2024cooperative}};
\node[level2] (node7) at (pos7) {\twinicon~ Digital Twin\\[0.3em]\cite{chen2024fast}, \cite{vanhuynh2022edge}, \cite{wang2024cooperative}};
\node[level2] (node8) at (pos8) {\llmicon~ LLMs \& Agents\\[0.3em]\cite{qu2024mobile}, \cite{he2024large}, \cite{xu2024cached}};
\node[level2] (node9) at (pos9) {\quantumicon~ Quantum Comput.\\[0.3em]\cite{baseri2024cybersecurity}, \cite{hossain2024quantumedge}, \cite{lu2024quantum}};
\draw[arrow] (center) -- (node1);
\draw[arrow] (center) -- (node2);
\draw[arrow] (center) -- (node3);
\draw[arrow] (center) -- (node4);
\draw[arrow] (center) -- (node6);
\draw[arrow] (center) -- (node7);
\draw[arrow] (center) -- (node8);
\draw[arrow] (center) -- (node9);

\end{tikzpicture}
}%
